Can the Cloud Drive? Infrastructure Feasibility of Offloading Autonomous Driving Across 5G and 6G

Frontier autonomous-driving models -- especially vision-language-action (VLA) models, whose forward pass approaches $\sim$60~TFLOPs -- are outgrowing economical onboard deployment, since peak hardware sits idle most of the day. Cloud inference can instead share GPUs across active vehicles, but the vehicle must upload through a capacity-limited uplink, reach a GPU without queueing, and return a decision within the closed-loop budget. This paper asks: can the cloud drive? We answer with an analytical framework coupling communication limits, a roofline GPU service model, stochastic latency, and utilization-aware cost across three model classes, three offloading strategies, and three communication generations, applied to New York City. Separating a reactive 100~ms budget from a 300~ms deliberative tier (presuming an onboard reactive fallback), we find three \emph{nested} binding regimes. Communication binds first in dense cells: 5G fails early, 5G-Advanced is the practical threshold for feature-level offloading, and 6G adds headroom. Compute binds next under the reactive budget: near-term VLA is latency-infeasible regardless of bandwidth, because autoregressive FP16 decode is memory-bandwidth-bound (~114 ms on 2025 hardware). Its floor clears 100 ms around 2027; 6G then admits feature-level VLA by ~2028, 5G-Advanced only at light loading and not the dense corridor, and the deliberative tier from 2026. Cost binds last: once admissible, utilization-pooled cloud GPUs undercut onboard hardware for VLA, whose baseline (up to \$8,500 per vehicle-year) is expensive and idle; feature-level offloading (S2) is where the VLA cost crossover concentrates. Latency decides which model is admissible in which year; cost decides whether it is economical.

==> figures/offloading_spectrum.tex <==
% Offloading strategy spectrum figure — \input from main.tex inside a figure env.
% Required: \usepackage{tikz}, \usetikzlibrary{positioning,fit,arrows.meta,backgrounds,calc}, \usepackage{pifont}

% ── Colorblind-friendly palette (Wong 2011) ──
\definecolor{vehblue}{HTML}{0072B2}      % vehicle / on-board
\definecolor{cloudorange}{HTML}{E69F00}   % cloud
\definecolor{uplinkred}{HTML}{D55E00}     % uplink arrow
\definecolor{downlinkgreen}{HTML}{009E73}  % downlink arrow
\definecolor{lightgray}{HTML}{F0F0F0}

\begin{tikzpicture}[
    >=Stealth,
    % Pipeline block (used for the E2E module chain)
    pblock/.style={
        rectangle, rounded corners=2pt, minimum height=0.72cm,
        font=\scriptsize\sffamily, align=center, line width=0.5pt,
        inner xsep=4pt, inner ysep=2pt,
    },
    veh/.style={pblock, draw=vehblue!70, fill=vehblue!15, minimum width=1.5cm},
    cld/.style={pblock, draw=cloudorange!70, fill=cloudorange!15,minimum width=1.5cm},
    % Row label
    slabel/.style={font=\small\sffamily\bfseries, anchor=east},
    % Bandwidth / compute annotation
    annot/.style={font=\tiny\sffamily, text=black!60, align=center},
    % Uplink arrow (vehicle → cloud)
    uplink/.style={->, thick, color=uplinkred, line width=1pt},
    % Downlink arrow (cloud → vehicle)
    downlink/.style={->, thick, color=downlinkgreen, line width=1pt},
    % Cut line
    cutline/.style={densely dashed, line width=0.8pt, color=black!40},
]

% ════════════════════════════════════════════════════════════
%  Column positions for pipeline stages (evenly spaced)
% ════════════════════════════════════════════════════════════
\def\colA{0}      % Sensors
\def\colB{1.9}    % Backbone
\def\colC{3.8}    % Encoder
\def\colD{5.7}    % Decoder / Planner
\def\colE{7.6}    % Control

% Row spacing (tighter for 3 strategies + baseline)
\def\rowS{0}       % S1
\def\rowSS{-1.6}   % S2
\def\rowSSS{-3.2}  % S3
\def\rowSSSS{-4.8} % Baseline

% ════════════════════════════════════════════════════════════
%  HEADER — pipeline stage labels
% ════════════════════════════════════════════════════════════
\node[font=\scriptsize\sffamily\bfseries, text=black!70, align=center] at (\colA, 1.0) {Sensors};
\node[font=\scriptsize\sffamily\bfseries, text=black!70, align=center] at (\colB, 1.0) {Vision\\Backbone};
\node[font=\scriptsize\sffamily\bfseries, text=black!70, align=center] at (\colC, 1.0) {Transformer\\Encoder};
\node[font=\scriptsize\sffamily\bfseries, text=black!70, align=center] at (\colD, 1.0) {Decoder /\\Planning};
\node[font=\scriptsize\sffamily\bfseries, text=black!70, align=center] at (\colE, 1.0) {Vehicle\\Control};

% Thin header line
\draw[black!20, line width=0.4pt] (-0.9, 0.55) -- (8.6, 0.55);

% ════════════════════════════════════════════════════════════
%  S1: Raw Sensor Offloading
% ════════════════════════════════════════════════════════════
\node[slabel] at (-1.1, \rowS) {\textsf{S1}};

\node[veh] (s1a) at (\colA, \rowS) {Sensor\\capture};
\node[cld] (s1b) at (\colB, \rowS) {Vision\\backbone};
\node[cld] (s1c) at (\colC, \rowS) {Transformer\\encoder};
\node[cld] (s1d) at (\colD, \rowS) {Decoder /\\planning};
\node[veh] (s1e) at (\colE, \rowS) {Vehicle\\control};

% Uplink arrow
\draw[uplink] (s1a.east) -- (s1b.west)
    % node[midway, above, font=\tiny\sffamily\bfseries, text=uplinkred] {50--200 Mbps}
    ;
% Internal cloud arrows
\draw[->, thick, color=cloudorange!50] (s1b.east) -- (s1c.west);
\draw[->, thick, color=cloudorange!50] (s1c.east) -- (s1d.west);
% Downlink (cloud → vehicle)
\draw[downlink] (s1d.east) -- (s1e.west);

% Annotation
% \node[annot, anchor=west] at (8.7, \rowS+0.15) {In-veh: $<$10 TOPS};
% \node[annot, anchor=west] at (8.7, \rowS-0.15) {Cloud: 12--600 TFLOPS};

% ════════════════════════════════════════════════════════════
%  S2: Feature-Level Offloading  ★ sweet spot
% ════════════════════════════════════════════════════════════
\node[slabel] at (-1.1, \rowSS) {\textsf{S2}};

\node[veh] (s2a) at (\colA, \rowSS) {Sensor\\capture};
\node[veh] (s2b) at (\colB, \rowSS) {Vision\\backbone};
\node[cld] (s2c) at (\colC, \rowSS) {Transformer\\encoder};
\node[cld] (s2d) at (\colD, \rowSS) {Decoder /\\planning};
\node[veh] (s2e) at (\colE, \rowSS) {Vehicle\\control};

\draw[->, thick, color=vehblue!50] (s2a.east) -- (s2b.west);
\draw[uplink] (s2b.east) -- (s2c.west)
    % node[midway, above, font=\tiny\sffamily\bfseries, text=uplinkred] {10--30 Mbps}
    ;
\draw[->, thick, color=cloudorange!50] (s2c.east) -- (s2d.west);
\draw[downlink] (s2d.east) -- (s2e.west);

% \node[annot, anchor=west] at (8.7, \rowSS+0.15) {In-veh: $\sim$50 TOPS};
% \node[annot, anchor=west] at (8.7, \rowSS-0.15) {Cloud: 2--100 TFLOPS};

% Sweet-spot star
% \node[font=\scriptsize, text=cloudorange!80!black, anchor=west] at (8.7, \rowSS-0.5) {\ding{72} Sweet spot};

% ════════════════════════════════════════════════════════════
%  S3: Query-Level Offloading
% ════════════════════════════════════════════════════════════
\node[slabel] at (-1.1, \rowSSS) {\textsf{S3}};

\node[veh] (s3a) at (\colA, \rowSSS) {Sensor\\capture};
\node[veh] (s3b) at (\colB, \rowSSS) {Vision\\backbone};
\node[veh] (s3c) at (\colC, \rowSSS) {Transformer\\encoder};
\node[cld] (s3d) at (\colD, \rowSSS) {Decoder /\\planning};
\node[veh] (s3e) at (\colE, \rowSSS) {Vehicle\\control};

\draw[->, thick, color=vehblue!50] (s3a.east) -- (s3b.west);
\draw[->, thick, color=vehblue!50] (s3b.east) -- (s3c.west);
\draw[uplink] (s3c.east) -- (s3d.west)
    % node[midway, above, font=\tiny\sffamily\bfseries, text=uplinkred] {1--5 Mbps}
    ;
\draw[downlink] (s3d.east) -- (s3e.west);

% \node[annot, anchor=west] at (8.7, \rowSSS+0.15) {In-veh: $\sim$150 TOPS};
% \node[annot, anchor=west] at (8.7, \rowSSS-0.15) {Cloud: 0.6--30 TFLOPS};

% ════════════════════════════════════════════════════════════
%  SEPARATOR LINE between cloud strategies and baseline
% ════════════════════════════════════════════════════════════
\draw[black!30, line width=0.6pt, densely dashed]
    (-0.9, {0.5*(\rowSSS+\rowSSSS)}) -- (8.6, {0.5*(\rowSSS+\rowSSSS)});

% ════════════════════════════════════════════════════════════
%  In-Vehicle Baseline (formerly S4)
% ════════════════════════════════════════════════════════════
\node[slabel, text=black!60] at (-1.1, \rowSSSS) {\textsf{Baseline}};

\node[veh] (s4a) at (\colA, \rowSSSS) {Sensor\\capture};
\node[veh] (s4b) at (\colB, \rowSSSS) {Vision\\backbone};
\node[veh] (s4c) at (\colC, \rowSSSS) {Transformer\\encoder};
\node[veh] (s4d) at (\colD, \rowSSSS) {Decoder /\\planning};
\node[veh] (s4e) at (\colE, \rowSSSS) {Vehicle\\control};

\draw[->, thick, color=vehblue!50] (s4a.east) -- (s4b.west);
\draw[->, thick, color=vehblue!50] (s4b.east) -- (s4c.west);
\draw[->, thick, color=vehblue!50] (s4c.east) -- (s4d.west);
\draw[->, thick, color=vehblue!50] (s4d.east) -- (s4e.west);

% \node[annot, anchor=west] at (8.7, \rowSSSS+0.15) {In-veh: 50--2{,}000 TOPS};
% \node[annot, anchor=west] at (8.7, \rowSSSS-0.15) {Cloud: none};

% ════════════════════════════════════════════════════════════
%  LEFT-SIDE GRADIENT ARROW  (more cloud ↔ more vehicle)
% ════════════════════════════════════════════════════════════
\draw[<->, line width=1.2pt, color=black!50]
    (-1.8, \rowS+0.4) -- (-1.8, \rowSSS-0.4);
\node[font=\tiny\sffamily, text=cloudorange!80!black, rotate=90, anchor=south]
    at (-2.15, \rowS-0.3) {More cloud};
\node[font=\tiny\sffamily, text=vehblue!80!black, rotate=90, anchor=north]
    at (-2.55, \rowSSS+0.3) {More vehicle};

% ════════════════════════════════════════════════════════════
%  LEGEND
% ════════════════════════════════════════════════════════════
\node[veh, minimum width=1.2cm, minimum height=0.4cm] (legv) at (0.0, -6.0) {};
\node[font=\tiny\sffamily, right=0.1cm of legv] {In-vehicle};
\node[cld, minimum width=1.2cm, minimum height=0.4cm] (legc) at (2.5, -6.0) {};
\node[font=\tiny\sffamily, right=0.1cm of legc] {Cloud / edge};

\draw[uplink] (4.5, -6.0) -- ++(0.7,0);
\node[font=\tiny\sffamily, anchor=west] at (5.3, -6.0) {Uplink};

\draw[downlink] (6.5, -6.0) -- ++(0.7,0);
\node[font=\tiny\sffamily, anchor=west] at (7.3, -6.0) {Downlink};

\end{tikzpicture}


==> latencyfig.tex <==
% ============================================================
% fig_latency_pipeline.tex
% Insertable TikZ figure — end-to-end control loop latency.
%
% Required in preamble:
%   \usepackage{tikz}
%   \usepackage{amsmath}
%   \usetikzlibrary{positioning,fit,arrows.meta,backgrounds,calc}
%   \usepackage{xcolor}  (or load via tikz)
% ============================================================

% ── Palette (override here to match venue style) ────────────
\colorlet{CloudFill}{blue!6}
\colorlet{CloudBorder}{blue!45!black}
\colorlet{CloudText}{blue!30!black}

\colorlet{NetFill}{teal!8}
\colorlet{NetBorder}{teal!60!black}
\colorlet{NetText}{teal!30!black}

\colorlet{VehFill}{green!6}
\colorlet{VehBorder}{green!50!black}
\colorlet{VehText}{green!30!black}

\colorlet{ArrowUp}{teal!70!black}
\colorlet{ArrowDown}{blue!50!black}
\colorlet{ArrowInt}{green!50!black}
\colorlet{LinkLabelCol}{gray!60!black}

% ── Node styles ─────────────────────────────────────────────
\tikzset{
  %% deterministic component — solid border
  detnode/.style={
    rectangle, rounded corners=4pt,
    minimum width=1.3cm, minimum height=0.8cm,
    align=center, font=\small,
    line width=0.7pt
  },
  %% stochastic component — dashed border
  stocnode/.style={
    detnode,
    dash pattern=on 3pt off 2pt
  },
  %% cloud variants
  clouddet/.style={detnode,  fill=CloudFill, draw=CloudBorder, text=CloudText},
  cloudsoc/.style={stocnode, fill=CloudFill, draw=CloudBorder, text=CloudText},
  %% network variants
  netdet/.style={detnode,  fill=NetFill, draw=NetBorder, text=NetText},
  netsoc/.style={stocnode, fill=NetFill, draw=NetBorder, text=NetText},
  %% vehicle variants
  vehdet/.style={detnode,  fill=VehFill, draw=VehBorder, text=VehText},
  vehsoc/.style={stocnode, fill=VehFill, draw=VehBorder, text=VehText},
  %% layer container
  layerbg/.style={
    rectangle, rounded corners=8pt,
    inner sep=5pt, line width=1pt
  },
  %% layer title tag
  layertag/.style={
    font=\footnotesize\bfseries,
    anchor=south west,
    inner sep=2pt
  },
  %% arrows
  arrup/.style={
    -{Stealth[length=4.5pt,width=4pt]},
    line width=0.8pt, color=ArrowUp
  },
  arrdown/.style={
    -{Stealth[length=4.5pt,width=4pt]},
    line width=0.8pt, color=ArrowDown
  },
  arrint/.style={
    -{Stealth[length=4pt,width=3.5pt]},
    line width=0.7pt, color=ArrowInt
  },
  %% label on cross-layer arrows
  lnklbl/.style={
    font=\scriptsize, color=LinkLabelCol,
    inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1
  },
    %% invisible null node — used to pad layer width via fit=
  nullnode/.style={
    inner sep=0pt, outer sep=0pt,
    minimum size=0pt, draw=none, fill=none},
}
% ── Icon + label macro ───────────────────────────────────────
% Usage: \layerheader{twemoji-name}{Label}{color}{layernode}
% Icon is explicitly resized to 0.38cm for consistent sizing
% regardless of surrounding font context.
\newcommand{\layerheader}[4]{%
  \node[layertag, color=#3, xshift=4pt, yshift=2pt]
    at (#4.north west)
    {\resizebox{0.35cm}{!}{\twemoji{#1}}\;{\sffamily #2}};%
}

\begin{tikzpicture}[node distance=0pt]

% ── Shared horizontal anchors for equal-width layers ──────────
% All layers span from xL to xR via null nodes in the fit.
% Paired nodes use uniform center-to-center spacing of 1.8 cm.
% Total width ~8.1 cm → fits IEEE single-column (8.89 cm).
\coordinate (xL) at (0,0);
\coordinate (xR) at (7.2,0);

% ── VEHICLE LAYER (bottom) ───────────────────────────────────
\node[vehdet] (sense) at (0.8, 0)
  { $L_{\text{s}}$\\[-1pt]\scriptsize\textit{det.}};

\node[vehdet] (encode) at (2.6, 0)
  { $L_{\text{enc}}$\\[-1pt]\scriptsize\textit{det.}};

\node[vehdet] (actuate) at (6.2, 0)
  { $L_{\text{act}}$\\[-1pt]\scriptsize\textit{det.}};

% Null nodes at shared left/right edges
\node[nullnode] (vehNull-L) at (xL) {};
\node[nullnode] (vehNull-R) at (xR) {};

\begin{scope}[on background layer]
  \node[layerbg, fill=VehFill!40, draw=VehBorder,
        fit=(vehNull-L)(sense)(encode)(actuate)(vehNull-R)] (vehLayer) {};
\end{scope}
\layerheader{automobile}{Vehicle}{VehBorder}{vehLayer}


% ── NETWORK LAYER (middle) ───────────────────────────────────
\node[netsoc] (nq) at (2.6, 2.0)
  { $L_{\text{nq}}$\\[-1pt]\scriptsize\textit{stoch.}};

\node[netsoc] (ul) at (4.4, 2.0)
  { $L_{\text{UL}}{+}L_{\text{rt}}$\\[-1pt]\scriptsize\textit{stoch.}};

\node[netsoc] (dl) at (6.2, 2.0)
  { $L_{\text{DL}}$\\[-1pt]\scriptsize\textit{stoch.}};

\node[nullnode] (netNull-L) at (0, 2.0) {};
\node[nullnode] (netNull-R) at (7.2, 2.0) {};

\begin{scope}[on background layer]
  \node[layerbg,
        fill=NetFill!40, draw=NetBorder,
        fit=(netNull-L)(nq)(ul)(dl)(netNull-R)] (netLayer) {};
\end{scope}
\layerheader{satellite antenna}{Network}{NetBorder}{netLayer}

% ── CLOUD LAYER (top) ────────────────────────────────────────
\node[cloudsoc] (queue) at (4.4, 4.0)
  { $L_{\text{q}}$\\[-1pt]\scriptsize\textit{stoch.}};

\node[clouddet] (infer) at (6.2, 4.0)
  { $L_{\text{inf}}$\\[-1pt]\scriptsize\textit{det.}};

\node[nullnode] (cloudNull-L) at (0, 4.0) {};
\node[nullnode] (cloudNull-R) at (7.2, 4.0) {};

\begin{scope}[on background layer]
  \node[layerbg,
        fill=CloudFill!40, draw=CloudBorder,
        fit=(cloudNull-L)(queue)(infer)(cloudNull-R)] (cloudLayer) {};
\end{scope}
\layerheader{laptop}{Cloud / Edge}{CloudBorder}{cloudLayer}

% ── INTERNAL VEHICLE: sense → encode ────────────────────────
\draw[arrint] (sense.east) -- (encode.west);

% ── INTERNAL CLOUD: queue → infer ───────────────────────────
\draw[arrint, color=CloudBorder]
  (queue.east) -- (infer.west);

% ── UPLINK PATH ─────────────────────────────────────────────
% encode.north → nq.south  (vehicle → network scheduling)
\draw[arrup]
  (encode.north) -- (nq.south);

% nq.east → ul.west  (scheduling → uplink+routing, within network)
\draw[arrint, color=NetBorder]
  (nq.east) -- (ul.west);

% ul.north → queue.south  (network → cloud)
\draw[arrup]
  (ul.north) -- (queue.south);

% ── DOWNLINK PATH ────────────────────────────────────────────
% infer → dl → actuate  (all vertically aligned at x=8.2)
\draw[arrdown]
  (infer.south) -- (dl.north);

\draw[arrdown]
  (dl.south) -- (actuate.north);

% ── LEGEND ──────────────────────────────────────────────────
\node[anchor=north west, font=\scriptsize, align=left,
      text=black!70!black,
      below=0.55cm of vehLayer.south, xshift=4pt] (leg) {%
  \tikz[baseline=-1ex]{\draw[VehBorder, line width=0.7pt]
    (0,0)--(0.45,0);}~{\large deterministic}\quad
  \tikz[baseline=-1ex]{\draw[NetBorder, line width=0.7pt,
    dash pattern=on 3pt off 2pt] (0,0)--(0.45,0);}~{\large stochastic}
};

\end{tikzpicture}
